Unbalanced Optimal Transport for Unbalanced Word Alignment

Monolingual word alignment is crucial to model semantic interactions between sentences. In particular, null alignment, a phenomenon in which words have no corresponding counterparts, is pervasive and critical in handling semantically divergent sentences. Identification of null alignment is useful on its own to reason about the semantic similarity of sentences by indicating there exists information inequality. To achieve unbalanced word alignment that values both alignment and null alignment, this study shows that the family of optimal transport (OT), i.e., balanced, partial, and unbalanced OT, are natural and powerful approaches even without tailor-made techniques. Our extensive experiments covering unsupervised and supervised settings indicate that our generic OT-based alignment methods are competitive against the state-of-the-arts specially designed for word alignment, remarkably on challenging datasets with high null alignment frequencies.

==> (inline-0) <==
\begin{tabular}{@{}ccccccccccccccc@{}}
\toprule
\multicolumn{4}{c}{Dataset (sparse $\leftrightarrow$ dense)}      & \multicolumn{2}{c}{MSR-RTE}                 & \multicolumn{2}{c}{Newsela}                 & \multicolumn{2}{c}{EDB$++$}                 & \multicolumn{2}{c}{MTRef} & \multicolumn{2}{c}{Arxiv} & Wiki       \\ \midrule
\multicolumn{4}{c}{Alignment links}                              & S                    & S + P                & S                    & S + P                & S                    & S + P                & S           & S + P       & S           & S + P       & S          \\
\multicolumn{4}{c}{Null alignment rate (\%)}                               & $63.8$                 & $59.0$                 & $33.3$                 & $23.5$                 & $27.4$                 & $19.0$                 & $18.7$        & $11.2$        & $12.8$        & $12.2$        & $8.3$        \\ \midrule
\multicolumn{4}{c}{fast-align \cite{fastalign}} & $42.3$                 & $41.6$                 & $58.4$                 & $56.5$                 & $59.6$                 & $60.8$                 & $58.1$        & $58.0$        & $80.5$        & $80.5$        & $87.2$       \\
\multicolumn{4}{c}{SimAlign \cite{simalign}}    & $85.4$                 & $81.5$                 & $76.7$                 & $77.3$                 & $74.7$                 & $78.9$                 & $74.8$        & $75.8$        & $\underline{91.7}$  & $\underline{91.9}$  & $\underline{94.8}$ \\ \midrule
Type                       & Reg.     & cost       & mass        & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} &             &             &             &             &            \\ \midrule
--                         & --       & cosine     & --          & $88.9$                 & $83.2$                 & $81.3$                 & $74.0$                 & $81.5$                 & $76.0$                 & $71.7$        & $67.0$        & $83.3$        & $82.2$        & $87.4$       \\
--                         & --       & L2         & --          & $87.3$                 & $81.4$                 & $79.3$                 & $71.3$                 & $78.9$                 & $73.1$                 & $69.2$        & $64.7$        & $75.9$        & $71.9$        & $86.1$       \\ \midrule
\multirow{8}{*}{BOT}        & --       & cosine     & norm        & $20.4$                 & $22.3$                 & $40.2$                 & $45.6$                 & $45.0$                 & $50.6$                 & $50.3$        & $55.2$        & $56.6$        & $57.1$        & $60.3$       \\
                           & --       & cosine     & uniform     & $20.6$                 & $22.5$                 & $41.4$                 & $46.9$                 & $49.0$                 & $55.0$                 & $50.4$        & $55.5$        & $65.6$        & $66.2$        & $66.5$       \\
                           & --       & L2         & norm        & $20.4$                 & $22.3$                 & $40.2$                 & $45.6$                 & $45.0$                 & $50.6$                 & $50.2$        & $55.2$        & $56.7$        & $57.0$        & $60.3$       \\
                           & --       & L2         & uniform     & $20.6$                 & $22.5$                 & $41.4$                 & $46.8$                 & $49.1$                 & $54.9$                 & $50.4$        & $55.4$        & $65.7$        & $66.2$        & $66.4$       \\
                           & Sk       & cosine     & norm        & $86.0$                 & $80.6$                 & $82.3$                 & $79.3$                 & $81.5$                 & $\underline{82.0}$           & $76.1$        & $\underline{77.1}$  & $86.6$        & $90.1$        & $91.1$       \\
                           & Sk       & cosine     & uniform     & $88.8$                 & $83.0$                 & $83.7$                 & $79.4$                 & $\underline{84.4}$           & $\underline{82.8}$           & $\underline{77.3}$  & $\underline{77.2}$  & $90.4$        & $90.9$        & $\underline{93.9}$ \\
                           & Sk       & L2         & norm        & $87.9$                 & $82.5$                 & $83.4$                 & $78.9$                 & $82.3$                 & $81.7$                 & $\underline{76.7}$  & $\underline{76.4}$  & $87.2$        & $89.9$        & $91.6$       \\
                           & Sk       & L2         & uniform     & $89.8$                 & $83.8$                 & $\underline{84.8}$           & $79.4$                 & $\underline{84.9}$           & $\underline{82.1}$           & $\underline{77.0}$  & $\underline{76.6}$  & $90.7$        & $90.1$        & $\underline{94.0}$ \\ \midrule
\multirow{8}{*}{POT}       & --       & cosine     & norm        & $86.6$                 & $81.5$                 & $74.1$                 & $71.7$                 & $75.8$                 & $74.3$                 & $73.0$        & $72.1$        & $77.2$        & $82.9$        & $89.5$       \\
                           & --       & cosine     & uniform     & $89.0$                 & $84.0$                 & $77.1$                 & $76.2$                 & $78.4$                 & $78.7$                 & $75.6$        & $\underline{76.2}$  & $84.3$        & $89.9$        & $\underline{94.5}$ \\
                           & --       & L2         & norm        & $86.0$                 & $80.9$                 & $73.5$                 & $71.1$                 & $75.3$                 & $74.4$                 & $72.3$        & $71.4$        & $78.5$        & $83.6$        & $89.8$       \\
                           & --       & L2         & uniform     & $88.7$                 & $83.6$                 & $75.8$                 & $75.5$                 & $78.6$                 & $78.3$                 & $75.4$        & $75.6$        & $87.2$        & $89.9$        & $\underline{94.5}$ \\
                           & Sk       & cosine     & norm        & $\underline{91.3}$           & $\underline{86.2}$           & $83.5$                 & $\underline{81.2}$           & $83.2$                 & $\underline{82.2}$           & $\underline{77.0}$  & $\underline{76.7}$  & $89.3$        & $\underline{91.6}$  & $92.6$       \\
                           & Sk       & cosine     & uniform     & $\underline{92.2}$           & $\underline{86.4}$           & $\underline{84.6}$           & $79.8$                 & $83.8$                 & $\underline{82.3}$           & $\underline{77.0}$  & $\underline{76.6}$  & $\underline{91.5}$  & $90.3$        & $\underline{93.9}$ \\
                           & Sk       & L2         & norm        & $\underline{92.0}$           & $\underline{86.1}$           & $\underline{85.2}$           & $79.5$                 & $83.2$                 & $81.2$                 & $\underline{76.4}$  & $75.8$        & $89.3$        & $\underline{91.0}$  & $92.9$       \\
                           & Sk       & L2         & uniform     & $\underline{91.3}$           & $\underline{85.6}$           & $\underline{84.6}$           & $78.9$                 & $\underline{85.1}$           & $81.7$                 & $76.1$        & $75.4$        & $\underline{91.1}$  & $89.6$        & $93.7$       \\ \midrule
\multirow{4}{*}{UOT}       & Sk       & cosine     & norm        & $90.6$                 & $84.7$                 & $\underline{84.3}$           & $79.9$                 & $83.7$                 & $\underline{82.5}$           & $\underline{77.0}$  & $\underline{76.8}$  & $88.3$        & $90.7$        & $92.6$       \\
                           & Sk       & cosine     & uniform     & $90.2$                 & $84.5$                 & $83.1$                 & $79.1$                 & $\underline{84.7}$           & $\underline{82.5}$           & $\underline{77.2}$  & $\underline{77.1}$  & $90.0$        & $89.6$        & $\underline{93.8}$ \\
                           & Sk       & L2         & norm        & $90.4$                 & $84.3$                 & $\underline{84.3}$           & $79.3$                 & $\underline{84.3}$           & $\underline{82.1}$           & $\underline{77.1}$  & $\underline{76.5}$  & $89.7$        & $90.3$        & $93.2$       \\
                           & Sk       & L2         & uniform     & $90.0$                 & $84.2$                 & $83.9$                 & $79.2$                 & $\underline{84.5}$           & $81.6$                 & $\underline{77.0}$  & $\underline{76.4}$  & $90.0$        & $88.6$        & $93.5$       \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccccc@{}}
\toprule
\multicolumn{4}{c}{Dataset (sparse $\leftrightarrow$ dense)}      & \multicolumn{2}{c}{MSR-RTE}                         & \multicolumn{2}{c}{Newsela}                         & \multicolumn{2}{c}{EDB$++$}                     & \multicolumn{2}{c}{MTRef}                           & \multicolumn{2}{c}{Arxiv}                           & Wiki                     \\ \midrule
\multicolumn{4}{c}{Alignment links}                              & S                        & S + P                    & S                        & S + P                    & S                    & S + P                    & S                        & S + P                    & S                        & S + P                    & S                        \\
\multicolumn{4}{c}{Null alignment rate (\%)}                               & $63.8$                     & $59.0$                     & $33.3$                     & $23.5$                     & $27.4$                 & $19.0$                     & $18.7$                     & $11.2$                     & $12.8$                     & $12.2$                     & $8.3$                      \\ \midrule
\multicolumn{4}{c}{fast-align \cite{fastalign}} & $43.3$                     & $43.0$                     & $59.8$                     & $57.0$                     & $60.8$                 & $60.9$                     & $57.9$                     & $57.2$                     & $79.7$                     & $79.6$                     & $86.5$                     \\
\multicolumn{4}{c}{SimAlign \cite{simalign}}    & $85.7$                     & $82.6$                     & $80.0$                     & $79.6$                     & $77.6$                 & $81.4$                     & $\underline{77.3}$               & $\underline{77.6}$               & $\underline{92.3}$               & $\underline{92.5}$               & $\underline{95.4}$               \\ \midrule
Type                       & Reg.     & cost       & mass        & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     \\ \midrule
--                         & --       & cosine     & --          & $87.7$                     & $82.9$                     & $78.4$                     & $70.1$                     & $79.2$                 & $71.7$                     & $68.5$                     & $62.9$                     & $76.6$                     & $74.9$                     & $82.4$                     \\
--                         & --       & L2         & --          & $85.4$                     & $80.5$                     & $75.5$                     & $65.9$                     & $75.4$                 & $67.6$                     & \multicolumn{1}{l}{$65.0$} & \multicolumn{1}{l}{$59.3$} & \multicolumn{1}{l}{$65.2$} & \multicolumn{1}{l}{$59.6$} & \multicolumn{1}{l}{$80.4$} \\ \midrule
\multirow{8}{*}{BOT}        & --       & cosine     & norm        & $18.4$                     & $20.5$                     & $33.2$                     & $37.5$                     & $36.9$                 & $41.0$                     & $41.4$                     & $45.2$                     & $44.1$                     & $44.4$                     & $46.9$                     \\
                           & --       & cosine     & uniform     & $18.7$                     & $20.8$                     & $34.9$                     & $39.2$                     & $42.6$                 & $47.1$                     & $41.6$                     & $45.5$                     & $56.2$                     & $56.7$                     & $54.8$                     \\
                           & --       & L2         & norm        & $18.4$                     & $20.5$                     & $33.2$                     & $37.4$                     & $36.9$                 & $41.0$                     & $41.4$                     & $45.2$                     & $44.1$                     & $44.4$                     & $46.8$                     \\
                           & --       & L2         & uniform     & $18.7$                     & $20.8$                     & $34.8$                     & $39.2$                     & $42.7$                 & $47.0$                     & $41.6$                     & $45.5$                     & $56.2$                     & $56.6$                     & $54.7$                     \\
                           & Sk       & cosine     & norm        & $85.2$                     & $81.2$                     & $82.9$                     & $80.1$                     & $83.5$                 & $\underline{83.4}$               & $76.7$                     & $\underline{77.8}$               & $84.8$                     & $89.4$                     & $90.2$                     \\
                           & Sk       & cosine     & uniform     & $88.2$                     & $83.3$                     & $\underline{84.6}$               & $80.2$                     & $\underline{86.0}$           & $\underline{84.2}$               & $\underline{78.1}$               & $\underline{77.9}$               & $89.3$                     & $90.2$                     & $93.6$                     \\
                           & Sk       & L2         & norm        & $87.2$                     & $82.7$                     & $83.8$                     & $79.3$                     & $83.7$                 & $82.4$                     & $\underline{77.1}$               & $76.6$                     & $85.4$                     & $89.0$                     & $90.6$                     \\
                           & Sk       & L2         & uniform     & $89.1$                     & $84.0$                     & $\underline{85.2}$               & $79.6$                     & $\underline{85.9}$           & $82.9$                     & $\underline{77.1}$               & \multicolumn{1}{l}{$77.0$} & \multicolumn{1}{l}{$89.6$} & \multicolumn{1}{l}{$88.8$} & \multicolumn{1}{l}{$93.5$} \\ \midrule
\multirow{8}{*}{POT}       & --       & cosine     & norm        & $85.5$                     & $82.0$                     & $73.4$                     & $70.2$                     & $75.1$                 & $72.7$                     & $72.0$                     & $70.8$                     & $72.8$                     & $79.7$                     & $86.8$                     \\
                           & --       & cosine     & uniform     & $88.5$                     & $85.3$                     & $79.8$                     & $79.9$                     & $80.3$                 & $81.9$                     & $76.8$                     & $\underline{78.6}$               & $82.0$                     & $89.8$                     & $\underline{95.5}$               \\
                           & --       & L2         & norm        & $84.4$                     & $80.8$                     & $72.6$                     & $69.3$                     & $74.5$                 & $72.8$                     & $71.1$                     & $69.7$                     & $74.2$                     & $80.2$                     & $87.1$                     \\
                           & --       & L2         & uniform     & $88.2$                     & $84.9$                     & $79.3$                     & $79.0$                     & $80.1$                 & $81.4$                     & $\underline{77.5}$               & $\underline{77.9}$               & $86.1$                     & $89.8$                     & $\underline{95.5}$               \\
                           & Sk       & cosine     & norm        & $\underline{90.5}$               & $\underline{87.1}$               & $\underline{84.4}$               & $\underline{81.9}$               & $84.8$                 & $\underline{83.4}$               & $\underline{77.3}$               & $76.8$                     & $87.4$                     & $90.5$                     & $91.3$                     \\
                           & Sk       & cosine     & uniform     & $\underline{91.3}$               & $\underline{86.9}$               & $\underline{85.2}$               & $79.9$                     & $\underline{86.0}$           & $\underline{83.3}$               & $76.9$                     & $76.4$                     & $90.2$                     & $88.0$                     & $93.1$                     \\
                           & Sk       & L2         & norm        & $\underline{91.3}$               & $\underline{86.7}$               & $\underline{85.3}$               & $79.4$                     & $84.8$                 & $81.8$                     & $76.0$                     & $75.2$                     & $87.4$                     & $89.2$                     & $91.5$                     \\
                           & Sk       & L2         & uniform     & $90.2$                     & $85.7$                     & $\underline{84.6}$               & $78.2$                     & $\underline{86.2}$           & $82.0$                     & \multicolumn{1}{l}{$75.6$} & \multicolumn{1}{l}{$74.6$} & \multicolumn{1}{l}{$89.2$} & \multicolumn{1}{l}{$86.6$} & \multicolumn{1}{l}{$92.7$} \\ \midrule
\multirow{4}{*}{UOT}       & Sk       & cosine     & norm        & $90.0$                     & $85.3$                     & $\underline{84.8}$               & $80.7$                     & $\underline{85.4}$           & $\underline{83.7}$               & $\underline{77.3}$               & $77.4$                     & $86.6$                     & $90.0$                     & $91.4$                     \\
                           & Sk       & cosine     & uniform     & $89.8$                     & $84.9$                     & $83.6$                     & $79.5$                     & $\underline{85.8}$           & $\underline{83.4}$               & $\underline{77.7}$               & $77.5$                     & $88.5$                     & $88.0$                     & $93.2$                     \\
                           & Sk       & L2         & norm        & $89.6$                     & $85.0$                     & $\underline{85.0}$               & $79.6$                     & $85.2$                 & $82.8$                     & $\underline{77.5}$               & $76.7$                     & $88.2$                     & $89.1$                     & $92.2$                     \\
                           & Sk       & L2         & uniform     & \multicolumn{1}{l}{$89.2$} & \multicolumn{1}{l}{$84.4$} & \multicolumn{1}{l}{$83.8$} & \multicolumn{1}{l}{$78.9$} & $\underline{85.5}$           & \multicolumn{1}{l}{$82.0$} & \multicolumn{1}{l}{$76.8$} & \multicolumn{1}{l}{$76.3$} & \multicolumn{1}{l}{$88.1$} & \multicolumn{1}{l}{$86.1$} & \multicolumn{1}{l}{$92.6$} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccccc@{}}
\toprule
\multicolumn{4}{c}{Dataset (sparse $\leftrightarrow$ dense)}      & \multicolumn{2}{c}{MSR-RTE}                 & \multicolumn{2}{c}{Newsela}                 & \multicolumn{2}{c}{EDB$++$}                 & \multicolumn{2}{c}{MTRef} & \multicolumn{2}{c}{Arxiv} & Wiki       \\ \midrule
\multicolumn{4}{c}{Alignment links}                              & S                    & S + P                & S                    & S + P                & S                    & S + P                & S           & S + P       & S           & S + P       & S          \\
\multicolumn{4}{c}{Null alignment rate (\%)}                               & $63.8$                 & $59.0$                 & $33.3$                 & $23.5$                 & $27.4$                 & $19.0$                 & $18.7$        & $11.2$        & $12.8$        & $12.2$        & $8.3$        \\ \midrule
\multicolumn{4}{c}{fast-align \cite{fastalign}} & $41.4$                 & $40.2$                 & $57.1$                 & $56.0$                 & $58.3$                 & $60.7$                 & $58.3$        & $58.7$        & $81.2$        & $81.3$        & $87.9$       \\
\multicolumn{4}{c}{SimAlign \cite{simalign}}    & $85.2$                 & $80.5$                 & $73.6$                 & $75.0$                 & $72.0$                 & $76.5$                 & $72.4$        & $74.1$        & $91.1$        & $91.4$        & $\underline{94.2}$ \\ \midrule
Type                       & Reg.     & cost       & mass        & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} &             &             &             &             &            \\ \midrule
--                         & --       & cosine     & --          & $90.2$                 & $83.5$                 & $\underline{84.4}$           & $78.5$                 & $\underline{83.8}$           & $\underline{80.9}$           & $75.3$        & $71.7$        & $91.4$        & $91.1$        & $93.0$       \\
--                         & --       & L2         & --          & $89.2$                 & $82.4$                 & $83.5$                 & $77.8$                 & $82.8$                 & $79.6$                 & $73.9$        & $71.1$        & $90.7$        & $90.5$        & $92.7$       \\ \midrule
\multirow{8}{*}{BOT}        & --       & cosine     & norm        & $22.9$                 & $24.5$                 & $50.9$                 & $58.3$                 & $57.7$                 & $66.2$                 & $63.9$        & $70.9$        & $79.0$        & $79.8$        & $84.5$       \\
                           & --       & cosine     & uniform     & $22.9$                 & $24.5$                 & $51.0$                 & $58.4$                 & $57.7$                 & $66.1$                 & $63.9$        & $71.0$        & $78.9$        & $79.7$        & $84.5$       \\
                           & --       & L2         & norm        & $22.9$                 & $24.5$                 & $50.9$                 & $58.3$                 & $57.7$                 & $66.2$                 & $63.9$        & $70.9$        & $79.1$        & $79.8$        & $84.5$       \\
                           & --       & L2         & uniform     & $22.9$                 & $24.5$                 & $50.9$                 & $58.2$                 & $57.8$                 & $66.1$                 & $63.8$        & $71.0$        & $79.0$        & $79.6$        & $84.5$       \\
                           & Sk       & cosine     & norm        & $86.8$                 & $80.1$                 & $81.8$                 & $78.6$                 & $79.5$                 & $\underline{80.7}$           & $75.4$        & $\underline{76.4}$  & $88.5$        & $90.8$        & $92.1$       \\
                           & Sk       & cosine     & uniform     & $89.4$                 & $82.6$                 & $82.9$                 & $78.6$                 & $82.8$                 & $\underline{81.5}$           & $\underline{76.6}$  & $\underline{76.4}$  & $91.5$        & $91.6$        & $\underline{94.2}$ \\
                           & Sk       & L2         & norm        & $88.5$                 & $82.3$                 & $83.1$                 & $78.4$                 & $80.9$                 & $\underline{80.9}$           & $\underline{76.3}$  & $\underline{76.2}$  & $89.2$        & $90.9$        & $92.5$       \\
                           & Sk       & L2         & uniform     & $90.4$                 & $83.6$                 & $\underline{84.3}$           & $79.3$                 & $\underline{83.8}$           & $\underline{81.2}$           & $\underline{76.9}$  & $\underline{76.3}$  & $91.8$        & $91.4$        & $\underline{94.4}$ \\ \midrule
\multirow{8}{*}{POT}       & --       & cosine     & norm        & $87.6$                 & $81.0$                 & $74.7$                 & $73.2$                 & $76.4$                 & $76.1$                 & $73.9$        & $73.4$        & $82.2$        & $86.4$        & $92.4$       \\
                           & --       & cosine     & uniform     & $89.5$                 & $82.7$                 & $74.5$                 & $72.8$                 & $76.6$                 & $75.8$                 & $74.5$        & $74.0$        & $86.7$        & $89.9$        & $93.6$       \\
                           & --       & L2         & norm        & $87.7$                 & $81.1$                 & $74.4$                 & $72.9$                 & $76.1$                 & $76.0$                 & $73.5$        & $73.1$        & $83.3$        & $87.2$        & $92.7$       \\
                           & --       & L2         & uniform     & $89.3$                 & $82.4$                 & $72.5$                 & $72.3$                 & $77.1$                 & $75.5$                 & $73.4$        & $73.4$        & $88.4$        & $89.9$        & $93.6$       \\
                           & Sk       & cosine     & norm        & $92.1$                 & $\underline{85.4}$           & $82.6$                 & $\underline{80.5}$           & $81.6$                 & $\underline{81.0}$           & $\underline{76.7}$  & $\underline{76.7}$  & $91.4$        & $\underline{92.8}$  & $\underline{93.8}$ \\
                           & Sk       & cosine     & uniform     & $\underline{93.1}$           & $\underline{85.9}$           & $84.0$                 & $\underline{79.7}$           & $81.7$                 & $\underline{81.4}$           & $\underline{77.0}$  & $\underline{76.7}$  & $\underline{92.9}$  & $\underline{92.7}$  & $\underline{94.7}$ \\
                           & Sk       & L2         & norm        & $\underline{92.8}$           & $\underline{85.6}$           & $\underline{85.1}$           & $\underline{79.5}$           & $81.6$                 & $80.6$                 & $\underline{76.9}$  & $\underline{76.4}$  & $91.3$        & $\underline{92.8}$  & $\underline{94.4}$ \\
                           & Sk       & L2         & uniform     & $\underline{92.6}$           & $\underline{85.5}$           & $\underline{84.6}$           & $\underline{79.6}$           & $\underline{84.1}$           & $\underline{81.4}$           & $\underline{76.7}$  & $\underline{76.3}$  & $\underline{93.1}$  & $\underline{92.8}$  & $\underline{94.6}$ \\ \midrule
\multirow{4}{*}{UOT}       & Sk       & cosine     & norm        & $91.2$                 & $84.2$                 & $83.8$                 & $79.2$                 & $82.0$                 & $\underline{81.5}$           & $\underline{76.6}$  & $\underline{76.3}$  & $90.1$        & $91.4$        & $93.7$       \\
                           & Sk       & cosine     & uniform     & $90.7$                 & $84.1$                 & $82.5$                 & $78.7$                 & $\underline{83.6}$           & $\underline{81.7}$           & $\underline{76.7}$  & $\underline{76.6}$  & $91.6$        & $91.1$        & $\underline{94.4}$ \\
                           & Sk       & L2         & norm        & $91.1$                 & $83.7$                 & $83.7$                 & $79.0$                 & $\underline{83.3}$           & $\underline{81.4}$           & $\underline{76.8}$  & $\underline{76.3}$  & $91.2$        & $91.4$        & $\underline{94.2}$ \\
                           & Sk       & L2         & uniform     & $90.9$                 & $84.0$                 & $84.0$                 & $\underline{79.5}$           & $\underline{83.6}$           & $\underline{81.2}$           & $\underline{77.1}$  & $\underline{76.4}$  & $92.1$        & $91.2$        & $\underline{94.4}$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
\toprule
\multicolumn{3}{c}{Dataset (sparse $\leftrightarrow$ dense)}             & \multicolumn{2}{c}{MSR-RTE}       & \multicolumn{2}{c}{Newsela}                         & \multicolumn{2}{c}{EDB$++$}                         & \multicolumn{2}{c}{MTRef}                   & \multicolumn{2}{c}{Arxiv}                   & Wiki                 \\ \midrule
\multicolumn{3}{c}{Alignment links}                                     & S          & S + P                & S                        & S + P                    & S                        & S + P                    & S                    & S + P                & S                    & S + P                & S                    \\
\multicolumn{3}{c}{Null alignment rate (\%)}                                      & $63.8$       & $59.0$                 & $33.3$                     & $23.5$                     & $27.4$                     & $19.0$                     & $18.7$                 & $11.2$                 & $12.8$                 & $12.2$                 & $8.3$                  \\ \midrule
\multicolumn{3}{c}{\cite{lan-etal-2021-neural}}        & $\underline{95.1}$ & $\underline{89.2}$           & $\underline{86.7}$               & $\underline{85.3}$               & $\underline{88.3}$               & $\underline{87.8}$               & $\underline{83.4}$           & $86.1$                 & $\underline{95.2}$           & $\underline{95.0}$           & $\underline{96.6}$           \\
\multicolumn{3}{c}{\cite{nagata-etal-2020-supervised}} & $\underline{95.0}$ & $\underline{89.2}$           & $79.4$                     & $82.4$                     & $86.9$                     & $\underline{87.2}$               & $\underline{82.9}$           & $\underline{88.0}$           & $89.1$                 & $89.5$                 & $\underline{96.5}$           \\ \midrule
Type                             & cost              & mass             &            & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
\multirow{4}{*}{BOT}              & cosine            & norm             & $\underline{94.6}$ & $\underline{88.4}$           & $\underline{86.5}$               & $\underline{84.4}$               & \multicolumn{1}{l}{$85.7$} & \multicolumn{1}{l}{$85.4$} & $\underline{82.9}$           & $\underline{87.3}$           & $91.7$                 & $93.0$                 & $\underline{96.5}$           \\
                                 & cosine            & uniform          & $\underline{94.5}$ & $88.1$                 & $85.9$                     & $82.0$                     & $85.9$                     & $85.1$                     & $80.3$                 & $84.8$                 & $94.2$                 & $92.6$                 & $\underline{96.4}$           \\
                                 & L2                & norm             & $\underline{94.7}$ & $\underline{88.7}$           & $\underline{86.4}$               & $\underline{84.4}$               & $85.9$                     & $85.8$                     & $\underline{82.5}$           & $87.0$                 & $92.2$                 & $92.6$                 & $\underline{96.6}$           \\
                                 & L2                & uniform          & $\underline{94.4}$ & $88.0$                 & $86.1$                     & $83.3$                     & $85.9$                     & $85.3$                     & $81.2$                 & $85.1$                 & $\underline{94.3}$           & $93.3$                 & $\underline{96.6}$           \\ \midrule
\multirow{4}{*}{POT}             & cosine            & norm             & $\underline{94.6}$ & $\underline{88.4}$           & \multicolumn{1}{l}{$84.0$} & \multicolumn{1}{l}{$81.4$} & \multicolumn{1}{l}{$85.5$} & \multicolumn{1}{l}{$83.7$} & $82.0$                 & $85.2$                 & $93.0$                 & $92.2$                 & $95.5$                 \\
                                 & cosine            & uniform          & $\underline{94.2}$ & $\underline{88.3}$           & $84.3$                     & $82.7$                     & $85.9$                     & $85.1$                     & $\underline{82.4}$           & $86.7$                 & $93.5$                 & $92.8$                 & $\underline{96.4}$           \\
                                 & L2                & norm             & $\underline{94.3}$ & $\underline{88.4}$           & $82.8$                     & $80.1$                     & $85.2$                     & $84.5$                     & $81.5$                 & $85.7$                 & $90.6$                 & $90.6$                 & $95.5$                 \\
                                 & L2                & uniform          & $94.1$       & $\underline{88.3}$           & $84.9$                     & $83.8$                     & $85.8$                     & $85.6$                     & $\underline{82.5}$           & $86.9$                 & $94.1$                 & $93.4$                 & $\underline{96.6}$           \\ \midrule
\multirow{4}{*}{UOT}             & cosine            & norm             & $\underline{94.8}$ & $\underline{89.0}$           & $\underline{86.8}$               & $\underline{84.7}$               & \multicolumn{1}{l}{$86.7$} & \multicolumn{1}{l}{$86.6$} & $\underline{82.9}$           & $\underline{87.4}$           & $92.5$                 & $92.8$                 & $\underline{96.7}$           \\
                                 & cosine            & uniform          & $\underline{95.0}$ & $\underline{88.9}$           & $85.1$                     & $83.5$                     & $86.5$                     & $86.0$                     & $81.8$                 & $86.8$                 & $93.9$                 & $92.9$                 & $\underline{96.7}$           \\
                                 & L2                & norm             & $\underline{94.8}$ & $\underline{89.1}$           & $\underline{87.3}$               & $\underline{85.1}$               & $86.6$                     & $86.6$                     & $\underline{82.4}$           & $\underline{87.3}$           & $93.4$                 & $93.6$                 & $\underline{96.8}$           \\
                                 & L2                & uniform          & $\underline{94.6}$ & $\underline{89.0}$           & $\underline{86.6}$               & $\underline{84.5}$               & $86.3$                     & $86.6$                     & $82.0$                 & $86.8$                 & $\underline{94.4}$           & $93.6$                 & $\underline{96.8}$           \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
\toprule
\multicolumn{3}{c}{Dataset (sparse $\leftrightarrow$ dense)}             & \multicolumn{2}{c}{MSR-RTE}           & \multicolumn{2}{c}{Newsela}                         & \multicolumn{2}{c}{EDB$++$}                         & \multicolumn{2}{c}{MTRef}                   & \multicolumn{2}{c}{Arxiv}                   & Wiki                 \\ \midrule
\multicolumn{3}{c}{Alignment links}                                     & S          & S + P                    & S                        & S + P                    & S                        & S + P                    & S                    & S + P                & S                    & S + P                & S                    \\
\multicolumn{3}{c}{Null alignment rate (\%)}                                      & $63.8$       & $59.0$                     & $33.3$                     & $23.5$                     & $27.4$                     & $19.0$                     & $18.7$                 & $11.2$                 & $12.8$                 & $12.2$                 & $8.3$                  \\ \midrule
\multicolumn{3}{c}{\cite{lan-etal-2021-neural}}        & $\underline{95.0}$ & $\underline{89.9}$               & $88.1$                     & $85.7$                     & $\underline{89.7}$               & $\underline{88.4}$               & $\underline{84.1}$           & $86.0$                 & $\underline{95.4}$           & $\underline{95.1}$           & $\underline{96.8}$           \\
\multicolumn{3}{c}{\cite{nagata-etal-2020-supervised}} & $\underline{95.0}$ & $\underline{90.2}$               & $80.3$                     & $82.2$                     & $88.5$                     & $\underline{88.1}$               & $83.3$                 & $\underline{87.4}$           & $87.8$                 & $88.0$                 & $\underline{96.7}$           \\ \midrule
Type                             & cost              & mass             &            & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
\multirow{4}{*}{BOT}              & cosine            & norm             & $\underline{94.2}$ & $\underline{89.4}$               & $\underline{88.4}$               & $\underline{85.8}$               & \multicolumn{1}{l}{$87.5$} & \multicolumn{1}{l}{$87.6$} & $\underline{84.4}$           & $\underline{87.9}$           & $91.0$                 & $93.0$                 & $\underline{96.8}$           \\
                                 & cosine            & uniform          & $\underline{94.3}$ & $\underline{89.2}$               & $88.1$                     & $84.3$                     & $87.6$                     & $87.5$                     & $82.0$                 & $86.2$                 & $\underline{94.5}$           & $93.0$                 & $\underline{96.7}$           \\
                                 & L2                & norm             & $\underline{94.5}$ & $\underline{89.7}$               & $\underline{88.6}$               & $\underline{86.1}$               & $87.6$                     & $\underline{87.9}$               & $\underline{84.3}$           & $\underline{88.0}$           & $91.8$                 & $92.6$                 & $\underline{96.9}$           \\
                                 & L2                & uniform          & $\underline{94.3}$ & $89.0$                     & $\underline{88.4}$               & $85.4$                     & $87.8$                     & $\underline{87.7}$               & $83.1$                 & $86.6$                 & $\underline{94.6}$           & $93.7$                 & $\underline{96.9}$           \\ \midrule
\multirow{4}{*}{POT}             & cosine            & norm             & $\underline{94.2}$ & \multicolumn{1}{l}{$89.1$} & \multicolumn{1}{l}{$85.4$} & \multicolumn{1}{l}{$81.1$} & \multicolumn{1}{l}{$86.2$} & \multicolumn{1}{l}{$84.0$} & $82.2$                 & $84.1$                 & $91.8$                 & $91.1$                 & $95.5$                 \\
                                 & cosine            & uniform          & $93.7$       & $89.0$                     & $86.5$                     & $84.3$                     & $87.4$                     & $86.8$                     & $\underline{83.7}$           & $87.1$                 & $92.9$                 & $92.3$                 & $\underline{96.7}$           \\
                                 & L2                & norm             & $93.8$       & $89.1$                     & $84.0$                     & $80.0$                     & $86.1$                     & $85.0$                     & $82.0$                 & $85.0$                 & $88.9$                 & $88.9$                 & $95.5$                 \\
                                 & L2                & uniform          & $93.6$       & $89.0$                     & $87.1$                     & $85.2$                     & $87.2$                     & $87.2$                     & $\underline{83.8}$           & $87.1$                 & $93.7$                 & $92.9$                 & $\underline{96.9}$           \\ \midrule
\multirow{4}{*}{UOT}             & cosine            & norm             & $\underline{94.7}$ & $\underline{89.9}$               & $\underline{88.8}$               & $\underline{86.1}$               & \multicolumn{1}{l}{$88.4$} & $\underline{88.5}$               & $\underline{84.4}$           & $\underline{87.9}$           & $92.0$                 & $92.7$                 & $\underline{97.1}$           \\
                                 & cosine            & uniform          & $\underline{94.8}$ & $\underline{89.8}$               & $87.7$                     & $85.6$                     & $88.5$                     & $\underline{88.2}$               & $\underline{83.7}$           & $\underline{88.1}$           & $94.3$                 & $93.3$                 & $\underline{97.1}$           \\
                                 & L2                & norm             & $\underline{94.5}$ & $\underline{90.2}$               & $\underline{89.2}$               & $\underline{86.7}$               & $88.5$                     & $\underline{88.5}$               & $\underline{84.0}$           & $\underline{88.1}$           & $93.1$                 & $93.8$                 & $\underline{97.1}$           \\
                                 & L2                & uniform          & $\underline{94.6}$ & $\underline{90.0}$               & $\underline{88.8}$               & $\underline{86.4}$               & $88.3$                     & $\underline{88.6}$               & $\underline{83.7}$           & $\underline{88.2}$           & $\underline{94.6}$           & $93.9$                 & $\underline{97.1}$           \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
\toprule
\multicolumn{3}{c}{Dataset (sparse $\leftrightarrow$ dense)}             & \multicolumn{2}{c}{MSR-RTE}       & \multicolumn{2}{c}{Newsela}                         & \multicolumn{2}{c}{EDB$++$}                         & \multicolumn{2}{c}{MTRef}                   & \multicolumn{2}{c}{Arxiv}                   & Wiki                 \\ \midrule
\multicolumn{3}{c}{Alignment links}                                     & S          & S + P                & S                        & S + P                    & S                        & S + P                    & S                    & S + P                & S                    & S + P                & S                    \\
\multicolumn{3}{c}{Null alignment rate (\%)}                                      & $63.8$       & $59.0$                 & $33.3$                     & $23.5$                     & $27.4$                     & $19.0$                     & $18.7$                 & $11.2$                 & $12.8$                 & $12.2$                 & $8.3$                  \\ \midrule
\multicolumn{3}{c}{\cite{lan-etal-2021-neural}}        & $\underline{95.2}$ & $\underline{88.5}$           & $\underline{85.4}$               & $\underline{84.9}$               & $\underline{87.0}$               & $\underline{87.1}$               & $\underline{82.6}$           & $86.2$                 & $\underline{95.0}$           & $\underline{94.9}$           & $\underline{96.4}$           \\
\multicolumn{3}{c}{\cite{nagata-etal-2020-supervised}} & $\underline{95.0}$ & $\underline{88.3}$           & $78.5$                     & $82.6$                     & $85.4$                     & $\underline{86.3}$               & $\underline{82.5}$           & $\underline{88.6}$           & $90.5$                 & $91.0$                 & $\underline{96.3}$           \\ \midrule
Type                             & cost              & mass             &            & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
\multirow{4}{*}{BOT}              & cosine            & norm             & $\underline{95.0}$ & $\underline{87.5}$           & $\underline{84.7}$               & \multicolumn{1}{l}{$83.0$} & \multicolumn{1}{l}{$84.0$} & \multicolumn{1}{l}{$83.2$} & $81.4$                 & $86.7$                 & $92.3$                 & $93.0$                 & $\underline{96.2}$           \\
                                 & cosine            & uniform          & $\underline{94.7}$ & $87.0$                 & $83.8$                     & $79.9$                     & $84.2$                     & $82.9$                     & $78.6$                 & $83.5$                 & $93.9$                 & $92.1$                 & $\underline{96.1}$           \\
                                 & L2                & norm             & $\underline{95.0}$ & $\underline{87.6}$           & $84.4$                     & $82.7$                     & $84.3$                     & $83.7$                     & $80.7$                 & $86.0$                 & $92.7$                 & $92.7$                 & $\underline{96.3}$           \\
                                 & L2                & uniform          & $\underline{94.4}$ & $86.9$                 & $83.9$                     & $81.4$                     & $84.1$                     & $83.1$                     & $79.4$                 & $83.6$                 & $93.9$                 & $92.9$                 & $\underline{96.3}$           \\ \midrule
\multirow{4}{*}{POT}             & cosine            & norm             & $\underline{94.9}$ & $\underline{87.6}$           & \multicolumn{1}{l}{$82.7$} & \multicolumn{1}{l}{$81.6$} & \multicolumn{1}{l}{$84.9$} & \multicolumn{1}{l}{$83.5$} & $\underline{81.7}$           & $86.3$                 & $\underline{94.2}$           & $93.4$                 & $\underline{95.5}$           \\
                                 & cosine            & uniform          & $\underline{94.7}$ & $\underline{87.6}$           & $82.1$                     & $81.2$                     & $84.5$                     & $83.4$                     & $81.2$                 & $86.4$                 & $\underline{94.1}$           & $93.3$                 & $\underline{96.1}$           \\
                                 & L2                & norm             & $\underline{94.7}$ & $\underline{87.8}$           & $81.6$                     & $80.2$                     & $84.3$                     & $84.0$                     & $81.0$                 & $86.3$                 & $92.3$                 & $92.5$                 & $\underline{95.4}$           \\
                                 & L2                & uniform          & $\underline{94.6}$ & $\underline{87.5}$           & $82.8$                     & $82.5$                     & $84.5$                     & $84.0$                     & $81.1$                 & $86.6$                 & $\underline{94.4}$           & $\underline{94.0}$           & $\underline{96.2}$           \\ \midrule
\multirow{4}{*}{UOT}             & cosine            & norm             & $\underline{95.0}$ & $\underline{88.1}$           & $\underline{84.9}$               & \multicolumn{1}{l}{$83.4$} & \multicolumn{1}{l}{$85.0$} & \multicolumn{1}{l}{$84.7$} & $81.5$                 & $86.9$                 & $93.0$                 & $93.0$                 & $\underline{96.4}$           \\
                                 & cosine            & uniform          & $\underline{95.2}$ & $\underline{88.1}$           & $82.7$                     & $81.5$                     & $84.7$                     & $84.0$                     & $79.9$                 & $85.5$                 & $93.5$                 & $92.5$                 & $\underline{96.3}$           \\
                                 & L2                & norm             & $\underline{95.1}$ & $\underline{88.1}$           & $\underline{85.5}$               & $83.5$                     & $84.7$                     & $84.7$                     & $80.9$                 & $86.4$                 & $93.6$                 & $93.5$                 & $\underline{96.4}$           \\
                                 & L2                & uniform          & $\underline{94.7}$ & $\underline{88.0}$           & $84.5$                     & $82.6$                     & $84.5$                     & $84.7$                     & $80.4$                 & $85.5$                 & $\underline{94.2}$           & $93.3$                 & $\underline{96.4}$           \\ \bottomrule
\end{tabular}
